Diversity Matters: Revisiting Test-Time Compute in Vision-Language Models

Test-time compute (TTC) strategies have emerged as a lightweight approach to boost reasoning in large language models (LLMs). However, their application and benefits for vision-language models (VLMs) remain underexplored. We present a systematic study of TTC across seven VLMs and six benchmarks, specifically analyzing feature-based scoring and majority voting methods. We find that feature heuristics fail and voting yields only modest gains in single-model settings. We theoretically show that this limitation stems from a lack of prediction diversity: when outputs are highly correlated, voting provides little benefit. In contrast, multi-model ensembles offer richer diversity, yet standard majority voting fails to account for varying model capabilities. To address this, we propose Entropy-based TTC (ETTC), which selects the most confident prediction based on predictive entropy. Our method reduces to majority voting in the single-model case, but in model ensembles, it leverages confidence disparities to prioritize stronger models. We prove that ETTC outperforms majority voting under mild assumptions and empirically demonstrate that it consistently surpasses both voting and the best individual model. Crucially, our results show that smaller models can synergistically enhance larger ones, unlocking ensembling gains not achievable with standard strategies.

==> figures/assumption_all.tex <==




\begin{figure}[!ht]
    \centering
    \begin{subfigure}{.48\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
            width=7cm, height=4.5cm,
            ylabel={$\widetilde{H}_u$ / Accuracy},
            xlabel near ticks,
            ylabel near ticks,
            x tick label style={rotate=30, anchor=east},
            xtick=data,
            xticklabel style={font=\scriptsize},
            symbolic x coords={Qwen-3B, LLaMA, Pixtral, Gemma, Qwen-7B, Qwen-32B, Qwen-72B},
            legend style={at={(0.5,1.15)}, anchor=south, legend columns=7, nodes={scale=0.8, transform shape}},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHBlue] coordinates {
(Qwen-3B, 0.5194444444444444)
(LLaMA, 0.5203703703703704)
(Pixtral, 0.560300925925926)
(Gemma, 0.6503472222222222)
(Qwen-7B, 0.7208333333333333)
(Qwen-32B, 0.7857638888888888)
(Qwen-72B, 0.805787037037037)
        };
        \addlegendentry{Accuracy}
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHPurple] coordinates {
(Qwen-3B, 0.5610214442606392)
(LLaMA, 0.477100606953641)
(Pixtral, 0.43812847503851154)
(Gemma, 0.31909536228134294)
(Qwen-7B, 0.28832551989156546)
(Qwen-32B, 0.18202658995058338)
(Qwen-72B, 0.1707680344509399)
        };
        \addlegendentry{$\widetilde{H}_u$}
        \end{axis}
        \end{tikzpicture}
        \caption{MathVista}
        \label{fig:hvsacc:mathvista}
    \end{subfigure}
    \begin{subfigure}{.48\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
            width=7cm, height=4.5cm,
            ylabel={$\widetilde{H}_u$ / Accuracy},
            xlabel near ticks,
            ylabel near ticks,
            xtick=data,
            x tick label style={rotate=30, anchor=east},
            xticklabel style={font=\scriptsize},
            symbolic x coords={Qwen-3B, LLaMA, Pixtral, Qwen-7B, Gemma, Qwen-32B, Qwen-72B},
            legend style={at={(0.5,1.15)}, anchor=south, legend columns=7, nodes={scale=0.8, transform shape}},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHBlue] coordinates {
(Qwen-3B, 0.2227072454308094)
(LLaMA, 0.23413022193211488)
(Pixtral, 0.25199902088772846)
(Qwen-7B, 0.30177056135770236)
(Gemma, 0.3183746736292428)
(Qwen-32B, 0.38797323759791125)
(Qwen-72B, 0.42889197127937334)
        };
        \addlegendentry{Accuracy}
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHPurple] coordinates {
(Qwen-3B, 0.6510414917202695)
(LLaMA, 0.5986063905973528)
(Pixtral, 0.5624257395543766)
(Qwen-7B, 0.5188211468461807)
(Gemma, 0.44281018585924997)
(Qwen-32B, 0.4183311082343801)
(Qwen-72B, 0.3803737151357536)
        };
        \addlegendentry{$\widetilde{H}_u$}
        \end{axis}
        \end{tikzpicture}
        \caption{MathVision}
        \label{fig:hvsacc:mathvision}
    \end{subfigure}
    \begin{subfigure}{.48\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
            width=7cm, height=4.5cm,
            ylabel={$\widetilde{H}_u$ / Accuracy},
            xlabel near ticks,
            ylabel near ticks,
            xtick=data,
            x tick label style={rotate=30, anchor=east},
            xticklabel style={font=\scriptsize},
            symbolic x coords={Qwen-3B, LLaMA, Pixtral, Qwen-7B, Gemma, Qwen-32B, Qwen-72B},
            legend style={at={(0.5,1.15)}, anchor=south, legend columns=7, nodes={scale=0.8, transform shape}},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHBlue] coordinates {
(Qwen-3B, 0.6085235920852359)
(LLaMA, 0.7040715372907154)
(Pixtral, 0.7734208523592085)
(Qwen-7B, 0.785007610350076)
(Gemma, 0.7885844748858448)
(Qwen-32B, 0.8305745814307458)
(Qwen-72B, 0.8452435312024353)
        };
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHPurple] coordinates {
(Qwen-3B, 0.41193610185881857)
(LLaMA, 0.2786298609137217)
(Pixtral, 0.17296221031584375)
(Qwen-7B, 0.1661429419207665)
(Gemma, 0.11334712800159344)
(Qwen-32B, 0.1021751962285444)
(Qwen-72B, 0.09323779493803595)
        };
        \end{axis}
        \end{tikzpicture}
        \caption{TQA}
        \label{fig:hvsacc:tqa}
    \end{subfigure}
    \begin{subfigure}{.48\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
            width=7cm, height=4.5cm,
            ylabel={$\widetilde{H}_u$ / Accuracy},
            xlabel near ticks,
            ylabel near ticks,
            xtick=data,
            x tick label style={rotate=30, anchor=east},
            xticklabel style={font=\scriptsize},
            symbolic x coords={Qwen-3B, LLaMA, Pixtral, Qwen-7B, Gemma, Qwen-32B, Qwen-72B},
            legend style={at={(0.5,1.15)}, anchor=south, legend columns=7, nodes={scale=0.8, transform shape}},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHBlue] coordinates {
(Qwen-3B, 0.6666769955379277)
(LLaMA, 0.7784147248388696)
(Pixtral, 0.7831866633614278)
(Qwen-7B, 0.7975954387704511)
(Gemma, 0.7783217649975211)
(Qwen-32B, 0.8420922161626178)
(Qwen-72B, 0.8464303420922161)
        };
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHPurple] coordinates {
(Qwen-3B, 0.4333736318931796)
(LLaMA, 0.27218115603337417)
(Pixtral, 0.23063060535913832)
(Qwen-7B, 0.18840331958236753)
(Gemma, 0.1473228008112682)
(Qwen-32B, 0.11511642065829153)
(Qwen-72B, 0.10251710898100455)
        };
        \end{axis}
        \end{tikzpicture}
        \caption{ScienceQA}
        \label{fig:hvsacc:scienceqa}
    \end{subfigure}
    \begin{subfigure}{.48\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
            width=7cm, height=4.5cm,
            ylabel={$\widetilde{H}_u$ / Accuracy},
            xlabel near ticks,
            ylabel near ticks,
            xtick=data,
            x tick label style={rotate=30, anchor=east},
            xticklabel style={font=\scriptsize},
            symbolic x coords={Qwen-3B, LLaMA, Pixtral, Qwen-7B, Gemma, Qwen-32B, Qwen-72B},
            legend style={at={(0.5,1.15)}, anchor=south, legend columns=7, nodes={scale=0.8, transform shape}},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHBlue] coordinates {
(Qwen-3B, 0.41225)
(LLaMA, 0.460875)
(Pixtral, 0.5035)
(Qwen-7B, 0.5677083333333334)
(Gemma, 0.5339583333333333)
(Qwen-32B, 0.5633750000000001)
(Qwen-72B, 0.6255833333333334)
        };
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHPurple] coordinates {
(Qwen-3B, 0.52351072403509)
(LLaMA, 0.4293925809755607)
(Pixtral, 0.36267603965471623)
(Qwen-7B, 0.2935391288906788)
(Gemma, 0.23967371219214964)
(Qwen-32B, 0.23833517106448646)
(Qwen-72B, 0.19023091761638874)
        };
        \end{axis}
        \end{tikzpicture}
        \caption{MMStar}
        \label{fig:hvsacc:mmstar}
    \end{subfigure}
    \begin{subfigure}{.48\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
            width=7cm, height=4.5cm,
            ylabel={$\widetilde{H}_u$ / Accuracy},
            xlabel near ticks,
            ylabel near ticks,
            xtick=data,
            x tick label style={rotate=30, anchor=east},
            xticklabel style={font=\scriptsize},
            symbolic x coords={Qwen-3B, LLaMA, Pixtral, Qwen-7B, Gemma, Qwen-32B, Qwen-72B},
            legend style={at={(0.5,1.15)}, anchor=south, legend columns=7, nodes={scale=0.8, transform shape}},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHBlue] coordinates {
(Qwen-3B, 0.37406832298136644)
(LLaMA, 0.42872670807453417)
(Pixtral, 0.4764751552795031)
(Qwen-7B, 0.5052795031055901)
(Gemma, 0.5249223602484472)
(Qwen-32B, 0.5903726708074535)
(Qwen-72B, 0.6418478260869565)
        };
        \addplot+[line width=0.3mm, mark size=1pt, color=ETHPurple] coordinates {
(Qwen-3B, 0.5870964701703758)
(LLaMA, 0.49615147426068584)
(Pixtral, 0.40994098682755964)
(Qwen-7B, 0.39733350724525984)
(Gemma, 0.3201634394253336)
(Qwen-32B, 0.270197942542754)
(Qwen-72B, 0.24305671238425539)
        };
        \end{axis}
        \end{tikzpicture}
        \caption{MMMU}
        \label{fig:hvsacc:mmmu}
    \end{subfigure}
    \caption{Correlation between normalized entropy $\widetilde{H}_u$ and accuracy across models on six benchmarks, supporting the Entropy–Accuracy Monotonicity assumption (\Cref{ass:entropy-accuracy}).}
    \label{fig:hvsacc:all}
\end{figure}


==> figures/convergence_nimcorr.tex <==
\begin{figure}[!t]
\vspace{1.1cm}
    \centering
    \begin{subfigure}[t]{.49\linewidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
            width=4.5cm, height=3.5cm,
            ylabel={$\overline{\mathrm{NMI}}$},
            xlabel={$U$},
            xlabel near ticks,
            ylabel near ticks,
            xtick={2,4,6,8,10,12,14,16},
            xticklabel style={font=\scriptsize},
            symbolic x coords={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
            legend style={at={(2.,1.5)}, legend columns=3, nodes={scale=0.8, transform shape},/tikz/overlay,},
            ymajorgrids=true,
            grid style=dashed,
            scaled y ticks=false,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            ytick={0, 0.1, 0.2, 0.3},
            ymin=0, ymax=0.22 %
            ]
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHBlue] coordinates {
            (2, 0.09493800391344606)
            (3, 0.10087608086261894)
            (4, 0.11530239464656945)
            (5, 0.12641969130949288)
            (6, 0.12710150648682958)
            (7, 0.1200567590176953)
            (8, 0.12225441107304147)
            (9, 0.12213936578729277)
            (10, 0.11955810615889854)
            (11, 0.12176625983051008)
            (12, 0.12472948060290967)
            (13, 0.12282239529794765)
            (14, 0.12455954233191063)
            (15, 0.1219981838659735)
            (16, 0.12506253773210915)

        };
        \addlegendentry{MathVista}
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHPetrol] coordinates {
            (2, 0.030986616562334254)
            (3, 0.023077307659705778)
            (4, 0.028386502907469857)
            (5, 0.028944177164472052)
            (6, 0.028626243604297146)
            (7, 0.026493066221874084)
            (8, 0.024742940421719956)
            (9, 0.023974717253262282)
            (10, 0.023671200642108647)
            (11, 0.023794556736672346)
            (12, 0.023599302127468077)
            (13, 0.02326781029194378)
            (14, 0.02340685734226509)
            (15, 0.022939804015579164)
            (16, 0.02259082046024646)

        };
        \addlegendentry{MathVision}
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHGreen] coordinates {
            (2, 0.1575283020033133)
            (3, 0.15919870650932363)
            (4, 0.15528762617665495)
            (5, 0.1553725703267822)
            (6, 0.1580895796543632)
            (7, 0.15571114441588127)
            (8, 0.1575095116818985)
            (9, 0.15528167076270014)
            (10, 0.1547330718645183)
            (11, 0.15569623943579627)
            (12, 0.1555654527630176)
            (13, 0.15641719396269782)
            (14, 0.1563811578761546)
            (15, 0.15737540086887442)
            (16, 0.15879199656075815)

        };
        \addlegendentry{TQA}
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHBronze] coordinates {
            (2, 0.15289778693947867)
            (3, 0.15179961464917915)
            (4, 0.15036177231730175)
            (5, 0.15111682067581214)
            (6, 0.15299103483413967)
            (7, 0.1544822266233223)
            (8, 0.15618955504407644)
            (9, 0.1564803184025755)
            (10, 0.15308931894698394)
            (11, 0.1550102020941444)
            (12, 0.15317899556488676)
            (13, 0.1542530147675887)
            (14, 0.15490697493302985)
            (15, 0.15549445821199315)
            (16, 0.15466061033373482)

        };
        \addlegendentry{ScienceQA}
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHRed] coordinates {
            (2, 0.10548110807406717)
            (3, 0.10731528417808663)
            (4, 0.10219089698934224)
            (5, 0.1005199312064893)
            (6, 0.10224603873603003)
            (7, 0.10293308335154061)
            (8, 0.10349213229620734)
            (9, 0.10287319025855617)
            (10, 0.10230871051189525)
            (11, 0.10112500046317525)
            (12, 0.10232824229359573)
            (13, 0.1044661718006984)
            (14, 0.10423695004325846)
            (15, 0.1040816383728089)
            (16, 0.10461348726527127)

        };
        \addlegendentry{MMStar}
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHPurple] coordinates {
            (2, 0.08451058037539709)
            (3, 0.09309013942974187)
            (4, 0.07658432865993088)
            (5, 0.08767967183950906)
            (6, 0.092431638087479)
            (7, 0.08697682164250706)
            (8, 0.0841765605668457)
            (9, 0.08501299981719702)
            (10, 0.08490624723916079)
            (11, 0.0857473892520195)
            (12, 0.08501500248052185)
            (13, 0.08578243699193165)
            (14, 0.08633878681419789)
            (15, 0.08690589444256495)
            (16, 0.0861867362694768)

        };
        \addlegendentry{MMMU}
        \draw [dashed] (8,-1) -- (8,1);
        \end{axis}
        \end{tikzpicture}
        \label{fig:convergence_nmi:qwen7b}
    \end{subfigure}
    \begin{subfigure}[t]{.49\linewidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
            width=4.5cm, height=3.5cm,
            ylabel={$\overline{\rho}$},
            xlabel={$U$},
            xlabel near ticks,
            ylabel near ticks,
            xtick={2,4,6,8,10,12,14,16},
            xticklabel style={font=\scriptsize},
            symbolic x coords={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
            legend style={at={(0.5,1.15)}, anchor=south, legend columns=7, nodes={scale=0.8, transform shape}},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHBlue] coordinates {
            (2, 0.5440036479708164)
            (3, 0.5650933410714533)
            (4, 0.5696261171544478)
            (5, 0.5593865031679065)
            (6, 0.5378039327677089)
            (7, 0.5203519075408979)
            (8, 0.514172364294791)
            (9, 0.5156380651847571)
            (10, 0.5166457954473842)
            (11, 0.5280918919764648)
            (12, 0.5355104354599595)
            (13, 0.5321047322045217)
            (14, 0.5318102491184277)
            (15, 0.5369050489096862)
            (16, 0.5449761036644336)

        };
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHPetrol] coordinates {
            (2, 0.5965565097397895)
            (3, 0.6030195285945913)
            (4, 0.634602726038166)
            (5, 0.6209929880901437)
            (6, 0.612863124347124)
            (7, 0.6018821134070151)
            (8, 0.611376797716822)
            (9, 0.6095603711943225)
            (10, 0.6129736860507379)
            (11, 0.6059499630776096)
            (12, 0.5991177251899719)
            (13, 0.6004296036292074)
            (14, 0.6039613571309618)
            (15, 0.6041794152952277)
            (16, 0.6069284023788312)

        };
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHGreen] coordinates {
            (2, 0.6932983013564707)
            (3, 0.6898824964573743)
            (4, 0.6989832383738386)
            (5, 0.6984600399546534)
            (6, 0.6965670821255953)
            (7, 0.6928511791659514)
            (8, 0.7007112137017196)
            (9, 0.6980635425599911)
            (10, 0.6923952313016724)
            (11, 0.6932688496284741)
            (12, 0.6968550679514729)
            (13, 0.6911117800161924)
            (14, 0.6899668032379777)
            (15, 0.6900582367185785)
            (16, 0.6949457797515505)

        };
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHBronze] coordinates {
            (2, 0.6761803348514138)
            (3, 0.702160461323051)
            (4, 0.7041821829771363)
            (5, 0.6999198093463934)
            (6, 0.7003665228685988)
            (7, 0.6993886979705815)
            (8, 0.7062794009300036)
            (9, 0.6996196797219006)
            (10, 0.6949260870528252)
            (11, 0.6926830279020572)
            (12, 0.6931796528658999)
            (13, 0.6925330344925046)
            (14, 0.6910334792768094)
            (15, 0.6907896301914794)
            (16, 0.6896679246607068)

        };
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHRed] coordinates {
            (2, 0.5779808959156785)
            (3, 0.5337993859413297)
            (4, 0.5420240911062996)
            (5, 0.5325435899251258)
            (6, 0.5333025492601113)
            (7, 0.5361843824666054)
            (8, 0.5332775062278469)
            (9, 0.5338017155306315)
            (10, 0.5243220330720987)
            (11, 0.5305536017291262)
            (12, 0.529102746261505)
            (13, 0.5357470730094044)
            (14, 0.5385715845555661)
            (15, 0.541592808792794)
            (16, 0.5395095389761869)

        };
        \addplot+[line width=0.3mm, mark size=0pt, color=ETHPurple] coordinates {
            (2, 0.45897971124499903)
            (3, 0.5221119582330601)
            (4, 0.5028426729485123)
            (5, 0.5229385667912453)
            (6, 0.5243309594321055)
            (7, 0.5361485882361537)
            (8, 0.5178759501839375)
            (9, 0.5175947158417443)
            (10, 0.5186469793354184)
            (11, 0.519436637316106)
            (12, 0.5223168442251747)
            (13, 0.5279432278940642)
            (14, 0.5278480466209741)
            (15, 0.5224872986025966)
            (16, 0.5277817141225475)

        };
        \draw [dashed] (12,-1) -- (12,1);
        \end{axis}
        \end{tikzpicture}
        \label{fig:convergence_corr:qwen7b}
    \end{subfigure}
    \caption{Convergence of dependency with decoding sample size $U$ on Qwen-7B. Both $\overline{\mathrm{NMI}}$ and $\overline{\rho}$ stabilize when $U{=}12$, suggesting that a moderate number of samples is sufficient to estimate dependency reliably.}
    \label{fig:convergence_nimcorr:qwen7b}
\end{figure}





==> figures/improvement_corr_all.tex <==
\begin{figure}[!ht]
\vspace{.8cm}
    \centering
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0.4, xmax=1.0,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\rho}$},
          ylabel={$\Delta A_{\mathrm{MV}}(16)$},
          xticklabel style={font=\scriptsize},
          legend style={at={(2.,1.3)}, legend columns=8, nodes={scale=0.8, transform shape},/tikz/overlay,},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.5449761036644336, 0.028472222222222232)};
        \addlegendentry{LLaMA}
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.5546185741946377, 0.04166666666666652)};
        \addlegendentry{Gemma}
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.6811205660842521, 0.03333333333333344)};
        \addlegendentry{Pixtral}
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.4787017305897051, 0.08032407407407405)};
        \addlegendentry{Qwen-3B}
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.7198648121890151, 0.05196759259259254)};
        \addlegendentry{Qwen-7B}
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.8067338894054553, 0.03715277777777781)};
        \addlegendentry{Qwen-32B}
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.7992185067827278, 0.027430555555555514)};
        \addlegendentry{Qwen-72B}
        
        \pgfplotstableread{
        x   y
0.5449761036644336 0.028472222222222232
0.5546185741946377 0.04166666666666652
0.6811205660842521 0.03333333333333344
0.4787017305897051 0.08032407407407405
0.7198648121890151 0.05196759259259254
0.8067338894054553 0.03715277777777781
0.7992185067827278 0.027430555555555514
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{MathVista}
        \label{fig:improvement_corr:mathvista}
    \end{subfigure}
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0.4, xmax=1.0,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\rho}$},
          xticklabel style={font=\scriptsize},
          legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, nodes={scale=0.8, transform shape},legend cell align={left}},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.6069284023788312, 0.023457898172323854)};
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.6559951638675384, 0.021866840731070536)};
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.6601019758562058, 0.013136422976501305)};
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.566734702522583, 0.014197127937336879)};
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.631474691236384, 0.03235150130548303)};
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.6551299674220367, 0.027945496083550958)};
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.7153838682998538, 0.028108681462141072)};

        
        \pgfplotstableread{
        x   y
0.6069284023788312 0.023457898172323854
0.6559951638675384 0.021866840731070536
0.6601019758562058 0.013136422976501305
0.566734702522583 0.014197127937336879
0.631474691236384 0.03235150130548303
0.6551299674220367 0.027945496083550958
0.7153838682998538 0.028108681462141072
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{MathVision}
        \label{fig:improvement_corr:mathvision}
    \end{subfigure}
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0.4, xmax=1.0,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\rho}$},
          ylabel={$\Delta A_{\mathrm{MV}}(16)$},
          xticklabel style={font=\scriptsize},
          legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, nodes={scale=0.8, transform shape},legend cell align={left}},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.6949457797515505, 0.05585996955859973)};
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.8009648475881782, 0.03194444444444455)};
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.8631955443618481, 0.014383561643835363)};
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.5705405383768252, 0.08215372907153728)};
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.8082136969870573, 0.02566590563165916)};
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.8786113800867235, 0.016914003044140036)};
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.8861695002475114, 0.012975646879756386)};
        
        \pgfplotstableread{
        x   y
0.6949457797515505 0.05585996955859973
0.8009648475881782 0.03194444444444455
0.8631955443618481 0.014383561643835363
0.5705405383768252 0.08215372907153728
0.8082136969870573 0.02566590563165916
0.8786113800867235 0.016914003044140036
0.8861695002475114 0.012975646879756386
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{TQA}
        \label{fig:improvement_corr:tqa}
    \end{subfigure}
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0.4, xmax=1.0,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\rho}$},
          xticklabel style={font=\scriptsize},
          legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, nodes={scale=0.8, transform shape},legend cell align={left}},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.6896679246607068, 0.051437778879524054)};
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.7481229693538438, 0.03256693108577091)};
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.8459557484151924, 0.007312840852751523)};
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.551538289243197, 0.059866137828457955)};
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.8000181320586459, 0.018808874566187295)};
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.8809922997535357, 0.009234010907288037)};
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.8888203412657188, 0.008335399107585517)};
        
        \pgfplotstableread{
        x   y
0.6896679246607068 0.051437778879524054
0.7481229693538438 0.03256693108577091
0.8459557484151924 0.007312840852751523
0.551538289243197 0.059866137828457955
0.8000181320586459 0.018808874566187295
0.8809922997535357 0.009234010907288037
0.8888203412657188 0.008335399107585517
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{ScienceQA}
        \label{fig:improvement_corr:scienceqa}
    \end{subfigure}
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0.4, xmax=1.0,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\rho}$},
          ylabel={$\Delta A_{\mathrm{MV}}(16)$},
          xticklabel style={font=\scriptsize},
          legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, nodes={scale=0.8, transform shape},legend cell align={left}},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.5395095389761869, 0.03720833333333334)};
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.6055330133638783, 0.03066666666666662)};
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.7371498700649902, 0.019750000000000156)};
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.4474045359139685, 0.05079166666666668)};
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.6977003903938003, 0.02616666666666656)};
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.7350099377528356, 0.0189583333333333)};
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.7875507779823582, 0.017458333333333242)};
        
        \pgfplotstableread{
        x   y
0.5395095389761869 0.03720833333333334
0.6055330133638783 0.03066666666666662
0.7371498700649902 0.019750000000000156
0.4474045359139685 0.05079166666666668
0.6977003903938003 0.02616666666666656
0.7350099377528356 0.0189583333333333
0.7875507779823582 0.017458333333333242
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{MMStar}
        \label{fig:improvement_corr:mmstar}
    \end{subfigure}
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0.4, xmax=1.0,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\rho}$},
          xticklabel style={font=\scriptsize},
          legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, nodes={scale=0.8, transform shape},legend cell align={left}},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.5277817141225475, 0.04673913043478267)};
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.5907682313722583, 0.02934782608695652)};
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.7035297873481616, 0.02546583850931672)};
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.45313883487187423, 0.04479813664596277)};
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.6303151478420292, 0.02111801242236022)};
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.7397389017794682, 0.01622670807453408)};
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.7755993933051787, 0.025931677018633637)};
        
        \pgfplotstableread{
        x   y
0.5277817141225475 0.04673913043478267
0.5907682313722583 0.02934782608695652
0.7035297873481616 0.02546583850931672
0.45313883487187423 0.04479813664596277
0.6303151478420292 0.02111801242236022
0.7397389017794682 0.01622670807453408
0.7755993933051787 0.025931677018633637
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{MMMU}
        \label{fig:improvement_corr:mmmu}
    \end{subfigure}
    \caption{Majority voting improvement $\Delta A_{\mathrm{MV}}(16)$ versus average pairwise accuracy correlation ($\overline{\rho}$). Consistent with theory, stronger dependency (i.e., higher $\overline{\rho}$) corresponds to smaller gains from majority voting.}
    \label{fig:improvement_corr:all}
\end{figure}


==> figures/improvement_nmi_all.tex <==
\begin{figure}[!ht]
\vspace{.8cm}
    \centering
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0, xmax=0.5,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\mathrm{NMI}}$},
          ylabel={$\Delta A_{\mathrm{MV}}(16)$},
          xticklabel style={font=\scriptsize},
          legend style={at={(2.,1.3)}, legend columns=8, nodes={scale=0.8, transform shape},/tikz/overlay,},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.12506253773210915, 0.028472222222222232)};
        \addlegendentry{LLaMA}
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.1407469971730799, 0.04166666666666652)};
        \addlegendentry{Gemma}
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.22121046296895408, 0.03333333333333344)};
        \addlegendentry{Pixtral}
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.06600692889671005, 0.08032407407407405)};
        \addlegendentry{Qwen-3B}
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.17772193818350726, 0.05196759259259254)};
        \addlegendentry{Qwen-7B}
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.3109096605248164, 0.03715277777777781)};
        \addlegendentry{Qwen-32B}
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.29960633223076366, 0.027430555555555514)};
        \addlegendentry{Qwen-72B}
        
        \pgfplotstableread{
        x   y
0.12506253773210915 0.028472222222222232
0.1407469971730799 0.04166666666666652
0.22121046296895408 0.03333333333333344
0.06600692889671005 0.08032407407407405
0.17772193818350726 0.05196759259259254
0.3109096605248164 0.03715277777777781
0.29960633223076366 0.027430555555555514
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{MathVista}
        \label{fig:improvement_nmi:mathvista}
    \end{subfigure}
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0, xmax=0.5,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\mathrm{NMI}}$},
          xticklabel style={font=\scriptsize},
          legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, nodes={scale=0.8, transform shape},legend cell align={left}},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.02259082046024646, 0.023457898172323854)};
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.039855736721699925, 0.021866840731070536)};
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.1343662345124931, 0.013136422976501305)};
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.008241235443607615, 0.014197127937336879)};
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.06336350628932781, 0.03235150130548303)};
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.1497352914466856, 0.027945496083550958)};
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.17419624459518446, 0.028108681462141072)};
        
        \pgfplotstableread{
        x   y
0.02259082046024646 0.023457898172323854
0.039855736721699925 0.021866840731070536
0.1343662345124931 0.013136422976501305
0.008241235443607615 0.014197127937336879
0.06336350628932781 0.03235150130548303
0.1497352914466856 0.027945496083550958
0.17419624459518446 0.028108681462141072
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{MathVision}
        \label{fig:improvement_nmi:mathvision}
    \end{subfigure}
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0, xmax=0.5,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\mathrm{NMI}}$},
          ylabel={$\Delta A_{\mathrm{MV}}(16)$},
          xticklabel style={font=\scriptsize},
          legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, nodes={scale=0.8, transform shape},legend cell align={left}},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.15879199656075815, 0.05585996955859973)};
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.27400923033362734, 0.03194444444444455)};
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.4151015698496539, 0.014383561643835363)};
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.08178600738319038, 0.08215372907153728)};
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.279719349269899, 0.02566590563165916)};
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.39980238891141406, 0.016914003044140036)};
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.41105837909282467, 0.012975646879756386)};
        
        \pgfplotstableread{
        x   y
0.15879199656075815 0.05585996955859973
0.27400923033362734 0.03194444444444455
0.4151015698496539 0.014383561643835363
0.08178600738319038 0.08215372907153728
0.279719349269899 0.02566590563165916
0.39980238891141406 0.016914003044140036
0.41105837909282467 0.012975646879756386
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{TQA}
        \label{fig:improvement_nmi:tqa}
    \end{subfigure}
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0, xmax=0.5,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\mathrm{NMI}}$},
          xticklabel style={font=\scriptsize},
          legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, nodes={scale=0.8, transform shape},legend cell align={left}},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.15466061033373482, 0.051437778879524054)};
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.22921294389732752, 0.03256693108577091)};
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.43710518732658876, 0.007312840852751523)};
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.10136534695636255, 0.059866137828457955)};
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.3106278001026787, 0.018808874566187295)};
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.4437782926073149, 0.009234010907288037)};
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.4866648638901999, 0.008335399107585517)};
        
        \pgfplotstableread{
        x   y
0.15466061033373482 0.051437778879524054
0.22921294389732752 0.03256693108577091
0.43710518732658876 0.007312840852751523
0.10136534695636255 0.059866137828457955
0.3106278001026787 0.018808874566187295
0.4437782926073149 0.009234010907288037
0.4866648638901999 0.008335399107585517
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{ScienceQA}
        \label{fig:improvement_nmi:scienceqa}
    \end{subfigure}
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0, xmax=0.5,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\mathrm{NMI}}$},
          ylabel={$\Delta A_{\mathrm{MV}}(16)$},
          xticklabel style={font=\scriptsize},
          legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, nodes={scale=0.8, transform shape},legend cell align={left}},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.10461348726527127, 0.03720833333333334)};
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.1624938716462898, 0.03066666666666662)};
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.3114410705765362, 0.019750000000000156)};
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.05483662197073346, 0.05079166666666668)};
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.22235049098516607, 0.02616666666666656)};
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.2851949458699199, 0.0189583333333333)};
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.35425011574486026, 0.017458333333333242)};
        
        \pgfplotstableread{
        x   y
0.10461348726527127 0.03720833333333334
0.1624938716462898 0.03066666666666662
0.3114410705765362 0.019750000000000156
0.05483662197073346 0.05079166666666668
0.22235049098516607 0.02616666666666656
0.2851949458699199 0.0189583333333333
0.35425011574486026 0.017458333333333242
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{MMStar}
        \label{fig:improvement_nmi:mmstar}
    \end{subfigure}
    \begin{subfigure}[t]{.495\textwidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=7cm, height=4.5cm,
          xmin=0, xmax=0.5,
          ymin=0, ymax=0.1,
          xlabel={$\overline{\mathrm{NMI}}$},
          xticklabel style={font=\scriptsize},
          legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, nodes={scale=0.8, transform shape},legend cell align={left}},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        \addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.0861867362694768, 0.04673913043478267)};
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.1553276086750733, 0.02934782608695652)};
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.2572348187699728, 0.02546583850931672)};
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.037761875912948266, 0.04479813664596277)};
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.16238464104305833, 0.02111801242236022)};
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.2961227520348752, 0.01622670807453408)};
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.2996938360655412, 0.025931677018633637)};
        
        \pgfplotstableread{
        x   y
0.0861867362694768 0.04673913043478267
0.1553276086750733 0.02934782608695652
0.2572348187699728 0.02546583850931672
0.037761875912948266 0.04479813664596277
0.16238464104305833 0.02111801242236022
0.2961227520348752 0.01622670807453408
0.2996938360655412 0.025931677018633637
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \caption{MMMU}
        \label{fig:improvement_nmi:mmmu}
    \end{subfigure}
    \caption{Majority voting improvement $\Delta A_{\mathrm{MV}}(16)$ plotted against average pairwise normalized mutual information ($\overline{\mathrm{NMI}}$) for each model on each dataset. A negative trend suggests that higher prediction dependency reduces the benefit of majority voting.}
    \label{fig:improvement_nmi:all}
\end{figure}


==> figures/improvement_nmicorr.tex <==
\begin{figure}[!t]
    \centering
    \vspace{.7cm}
    \begin{subfigure}[t]{.48\linewidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=4.5cm, height=3.5cm,
          xmin=0, xmax=0.4,
          ymin=0.01, ymax=0.06,
          xlabel={$\overline{\mathrm{NMI}}$},
          ylabel={$\Delta A_{\mathrm{MV}}(16)$},
          xticklabel style={font=\scriptsize},
          legend style={at={(2.522,1.45)}, legend columns=7, nodes={scale=0.8, transform shape},/tikz/overlay,},
          ymajorgrids=true, 
          grid style=dashed,
        ]
        
\addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.10865103143693278, 0.04052922210013088)};
        \addlegendentry{LLaMA}
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.16694106474118295, 0.03134322928026256)};
        \addlegendentry{Gemma}
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.2960765573340331, 0.018896999552622917)};
        \addlegendentry{Pixtral}
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.058333002760592056, 0.05535514537067254)};
        \addlegendentry{Qwen-3B}
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.20269462097893953, 0.02934642553082467)};
        \addlegendentry{Qwen-7B}
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.314257221899171, 0.021071888203437306)};
        \addlegendentry{Qwen-32B}
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.33757829526989575, 0.020040048892834172)};
        \addlegendentry{Qwen-72B}
        
        \pgfplotstableread{
        x   y
0.10865103143693278 0.04052922210013088
0.16694106474118298 0.03134322928026256
0.29607655733403315 0.018896999552622917
0.058333002760592056 0.05535514537067254
0.20269462097893953 0.02934642553082467
0.314257221899171 0.021071888203437306
0.33757829526989575 0.020040048892834172
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \label{fig:improvement_nmi:overview}
    \end{subfigure}
    \begin{subfigure}[t]{.48\linewidth}
        \centering
        \scalefont{0.8}
        \begin{tikzpicture}
        \begin{axis}[
          width=\linewidth,
          width=4.5cm, height=3.5cm,
          xmin=0.45, xmax=0.9,
          ymin=0.01, ymax=0.06,
          xlabel={$\overline{\rho}$},
          xticklabel style={font=\scriptsize},
          legend style={at={(0.5,1.15)}, anchor=south, legend columns=2, nodes={scale=0.8, transform shape},legend cell align={left}},
          ymajorgrids=true,
          grid style=dashed,
        ]
        
        
\addplot[
          only marks, mark=o, mark size=3.2pt,
          draw=black, fill=ETHGray, line width=0.6pt
        ] coordinates {(0.6006349105923761, 0.04052922210013088)};
        
        \addplot[
          only marks, mark=square*, mark size=3.2pt,
          draw=black, fill=ETHPurple, line width=0.6pt
        ] coordinates {(0.6593337999567225, 0.03134322928026256)};
        
        \addplot[
          only marks, mark=triangle*, mark size=3.6pt,
          draw=black, fill=ETHRed, line width=0.6pt
        ] coordinates {(0.7485089153551084, 0.018896999552622917)};
        
        \addplot[
          only marks, mark=diamond*, mark size=3.6pt,
          draw=black, fill=ETHBronze, line width=0.6pt
        ] coordinates {(0.5113431052530255, 0.05535514537067254)};
        
        \addplot[
          only marks, mark=otimes*, mark size=3.6pt,
          draw=black, fill=ETHGreen, line width=0.6pt
        ] coordinates {(0.7145978117844887, 0.02934642553082467)};
        
        \addplot[
          only marks, mark=star, mark size=2.6pt,
          draw=black, fill=ETHPetrol, line width=0.6pt
        ] coordinates {(0.7827027293666758, 0.021071888203437306)};
        
        \addplot[
          only marks, mark=pentagon*, mark size=3.6pt,
          draw=black, fill=ETHBlue, line width=0.6pt
        ] coordinates {(0.808790397980558, 0.020040048892834172)};
        
        \pgfplotstableread{
        x   y
0.6006349105923761 0.04052922210013088
0.6593337999567225 0.03134322928026256
0.7485089153551084 0.018896999552622917
0.5113431052530255 0.05535514537067254
0.7145978117844887 0.02934642553082467
0.7827027293666758 0.021071888203437306
0.808790397980558 0.020040048892834172
        }\allpoints
        
        \pgfplotstablecreatecol[linear regression={y=y,x=x}]{regression}{\allpoints}
        \pgfmathsetmacro{\m}{\pgfplotstableregressiona}
        \pgfmathsetmacro{\b}{\pgfplotstableregressionb}
        
        \addplot[very thick, black, domain=0:1] {\m*x + \b};
        
        \end{axis}
        \end{tikzpicture}
        \label{fig:improvement_corr:overview}
    \end{subfigure}
    \vspace{-.27cm}
    \caption{Majority voting improvement decreases with higher prediction dependency. Across models, we can find that voting improvement $\Delta A_{\mathrm{MV}}(16)$ is negatively correlated with both $\overline{\mathrm{NMI}}$ and $\overline{\rho}$, confirming theoretical predictions.}
    \label{fig:improvement_both:overview}
\end{figure}


==> figures/results_ttc.tex <==
\begin{figure*}[!t]
\vspace{.2cm}
    \centering
    \begin{subfigure}{.37\textwidth}
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.1cm,
        width=6cm, height=4.cm,
        enlarge x limits=0.1,
        ylabel={Accuracy (\%)},
        xlabel near ticks,
        ylabel near ticks,
        x tick label style={rotate=30, anchor=east},
        ymin=20, ymax=85,
        xtick=data,
        xticklabel style={font=\scriptsize},
        symbolic x coords={\textbf{Overall}, MathVista, MathVision, TQA, ScienceQA, MMStar, MMMU},
        legend style={at={(0.5,1.1)}, anchor=south, legend columns=5, nodes={scale=0.8, transform shape}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot+[line width=0.3mm, color=ETHRed, postaction={
        pattern=north east lines
    }] coordinates { 
    (\textbf{Overall}, 57.191877551758616)
    (MathVista, 63.18783068783068)
    (MathVision, 28.707222118612457)
    (TQA, 75.20493585562079)
    (ScienceQA, 79.41913379134499)
    (MMStar, 48.23928571428572)
    (MMMU, 48.39285714285714)
    };
    \addlegendentry{Vanilla}
    \addplot+[line width=0.3mm, color=ETHPurple] coordinates { 
    (\textbf{Overall}, 58.14052218529041)
    (MathVista, 64.32870370370371)
    (MathVision, 29.332571801566576)
    (TQA, 76.44379212872364)
    (ScienceQA, 80.48949996458671)
    (MMStar, 48.95952380952381)
    (MMMU, 49.28904170363797)
    };
    \addlegendentry{Majority Voting}

    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Direct Answer Prompt.}}
    \label{fig:results_ncot}
    \end{subfigure}
    \begin{subfigure}{.62\textwidth}
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.1cm,
        width=11cm, height=4.cm,
        enlarge x limits=0.1,
        xlabel near ticks,
        ylabel near ticks,
        x tick label style={rotate=30, anchor=east},
        ymin=20, ymax=85,
        xtick=data,
        xticklabel style={font=\scriptsize},
        symbolic x coords={\textbf{Overall}, MathVista, MathVision, TQA, ScienceQA, MMStar, MMMU},
        legend style={at={(0.5,1.1)}, anchor=south, legend columns=5, nodes={scale=0.8, transform shape}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot+[line width=0.3mm, color=ETHRed, postaction={
        pattern=north east lines
    }] coordinates { 
    (\textbf{Overall}, 58.918526253062495)
    (MathVista, 65.18353174603175)
    (MathVision, 30.65495617306975)
    (TQA, 76.2203739943466)
    (ScienceQA, 78.46740208230044)
    (MMStar, 52.389285714285705)
    (MMMU, 50.59560780834074)
    };
    \addlegendentry{Vanilla}
    \addplot+[line width=0.3mm, color=ETHBronze] coordinates { 
    (\textbf{Overall}, 58.52597677289973)
    (MathVista, 64.8941798941799)
    (MathVision, 29.839612085042894)
    (TQA, 76.03392041748207)
    (ScienceQA, 78.26333309724485)
    (MMStar, 51.61904761904762)
    (MMMU, 50.50576752440106)
    };
    \addlegendentry{Pivot Word}
    \addplot+[line width=0.3mm, color=ETHGreen] coordinates { 
    (\textbf{Overall}, 56.622798379203196)
    (MathVista, 61.79894179894181)
    (MathVision, 27.72286460276016)
    (TQA, 73.58121330724069)
    (ScienceQA, 77.06636447340463)
    (MMStar, 50.16190476190475)
    (MMMU, 49.40550133096717)
    };
    \addlegendentry{CoT Length}
    \addplot+[line width=0.3mm, color=ETHBlue] coordinates { 
    (\textbf{Overall}, 59.11383228727514)
(MathVista, 65.34391534391534)
(MathVision, 30.790749720253636)
(TQA, 76.33398564905413)
(ScienceQA, 78.18542389687654)
(MMStar, 52.142857142857146)
(MMMU, 50.29281277728482)
    };
    \addlegendentry{Feature-All}
    \addplot+[line width=0.3mm, color=ETHPurple] coordinates { 
    (\textbf{Overall}, 62.007564105404846)
    (MathVista, 69.46263227513228)
    (MathVision, 32.95295598657218)
    (TQA, 79.68063709502066)
    (ScienceQA, 81.110117572066)
    (MMStar, 55.26428571428571)
    (MMMU, 53.57475598935226)
    };
    \addlegendentry{Majority Voting}
    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{CoT Prompt.}}
    \label{fig:results_cot}
    \end{subfigure}
    \caption{Comparison of test-time compute (TTC) strategies under two prompting styles. 
    In \textbf{Direct Answer} (left), models are instructed to output only the final answer without reasoning; feature-based methods are inapplicable, and majority voting shows no improvement. 
    In \textbf{CoT} (right), models are prompted to reason step by step. While feature-based methods yield no gains, voting offers modest but consistent improvement across datasets.}
    \label{fig:results_ttc}
\end{figure*}






